Speculate with Memory: Lossless Acceleration for LLM Agents

Speculative execution accelerates LLM agents by using a smaller, cheaper model to predict and pre-launch the next step while the environment is idle. However, existing speculators are stateless and discard all information between tasks, preventing prediction quality from improving with experience. We equip the speculator with three online memory systems that learn from past agent trajectories: a contrastive transition table tracking action-sequence statistics, an episodic memory retrieving contextually similar segments, and a confusion tracker suppressing recurring errors. We evaluate this approach on six benchmarks spanning three speculation types: action prediction, observation prediction, and chained prediction. Memory-augmented speculation yields a 19--39\% relative accuracy improvement on action prediction and up to a $2.5\times$ increase on observation prediction tasks with repetitive action spaces. These gains grow continuously as memory accumulates and generalize across speculator models of varying cost. All speculation is lossless because it runs during idle time at zero added wall-clock cost, and the actor's trajectory is identical to non-speculative execution.

==> figures/bestofk_scaling.tex <==
\begin{figure*}[t]
\centering

%%% Top row: WebArena, ALFWorld, tau2-bench %%%

% (1,1) WebArena
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    ylabel={Accuracy (\%)},
    xtick={1,2,3},
    xmin=0.7, xmax=3.3,
    ymin=15, ymax=30,
    legend style={at={(0.03,0.97)}, anchor=north west, font=\scriptsize,
                  draw=none, fill=white, fill opacity=0.85},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{WebArena}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.5pt, dashed]
  coordinates {(1,19.8) (2,21.8) (3,22.8)};
\addlegendentry{Stateless}
\addplot[color=cFull, mark=diamond*, mark size=1.5pt]
  coordinates {(1,23.5) (2,25.5) (3,26.5)};
\addlegendentry{Memory}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (1,2) ALFWorld
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xtick={1,2,3},
    xmin=0.7, xmax=3.3,
    ymin=12, ymax=48,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{ALFWorld}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.5pt, dashed]
  coordinates {(1,16.3) (2,17.4) (3,17.7)};
\addplot[color=cFull, mark=diamond*, mark size=1.5pt]
  coordinates {(1,40.0) (2,42.6) (3,43.8)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (1,3) tau2-bench
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xtick={1,2,3},
    xmin=0.7, xmax=3.3,
    ymin=8, ymax=28,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small$\boldsymbol{\tau^{2}}$\textbf{-bench}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.5pt, dashed]
  coordinates {(1,12.7) (2,15.2) (3,17.2)};
\addplot[color=cFull, mark=diamond*, mark size=1.5pt]
  coordinates {(1,19.9) (2,22.7) (3,24.4)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{2pt}

%%% Bottom row: VWA, PDDL, HotpotQA %%%

% (2,1) VWA
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Speculators ($k$)},
    ylabel={Accuracy (\%)},
    xtick={1,2,3},
    xmin=0.7, xmax=3.3,
    ymin=8, ymax=22,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{VWA}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.5pt, dashed]
  coordinates {(1,12.5) (2,14.3) (3,15.4)};
\addplot[color=cFull, mark=diamond*, mark size=1.5pt]
  coordinates {(1,16.2) (2,18.2) (3,19.4)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (2,2) PDDL
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Speculators ($k$)},
    xtick={1,2,3},
    xmin=0.7, xmax=3.3,
    ymin=12, ymax=42,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{PDDL}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.5pt, dashed]
  coordinates {(1,17.6) (2,19.0) (3,20.6)};
\addplot[color=cFull, mark=diamond*, mark size=1.5pt]
  coordinates {(1,33.8) (2,37.7) (3,39.1)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (2,3) HotpotQA
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Speculators ($k$)},
    xtick={1,2,3},
    xmin=0.7, xmax=3.3,
    ymin=16, ymax=36,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{HotpotQA}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.5pt, dashed]
  coordinates {(1,20.5) (2,24.2) (3,25.8)};
\addplot[color=cFull, mark=diamond*, mark size=1.5pt]
  coordinates {(1,27.5) (2,30.9) (3,33.1)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Best-of-$k$ scaling from $k=1$ to $k=3$ across all six benchmarks. Running $k=3$ parallel speculators improves accuracy by 1.4--5.6\,pp over $k=1$ across all domains. Memory-informed settings benefit significantly more from scaling than the Stateless baseline on observation-prediction benchmarks (e.g., ALFWorld Full +3.8\,pp vs.\ Stateless +1.4\,pp), suggesting that memory-guided predictions explore a more diverse set of plausible environment continuations.}
\label{fig:bestofk_scaling}
\end{figure*}

==> figures/cumulative_accuracy.tex <==
\begin{figure*}[t]
\centering

%%% Top row: WebArena, ALFWorld, tau2-bench %%%

% (1,1) WebArena
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    ylabel={Cum.\ accuracy (\%)},
    ymin=18, ymax=38,
    legend to name=cumulativelegend,
    legend style={font=\tiny, 
                  draw=none, fill=none, legend columns=4, column sep=5pt},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{WebArena}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
]
\addplot[color=cStateless, mark=none, line width=0.8pt]
  coordinates {(50,28.2) (100,28.5) (150,26.2) (200,22.9) (250,24.1) (300,22.7) (350,22.7) (400,20.6) (450,21.0) (500,21.0) (550,21.0) (600,20.9) (650,20.4) (700,19.8) (750,20.2) (800,19.8) (812,19.8)};
\addlegendentry{Stateless}
\addplot[color=cStateless!60, mark=none, line width=0.8pt, densely dotted]
  coordinates {(50,28.6) (100,30.8) (150,28.2) (200,25.2) (250,26.0) (300,24.0) (350,24.0) (400,22.5) (450,22.5) (500,22.5) (550,22.3) (600,22.5) (650,22.0) (700,21.2) (750,21.6) (800,21.3) (812,21.4)};
\addlegendentry{Confusion}
\addplot[color=cTable, mark=none, line width=0.8pt]
  coordinates {(50,29.6) (100,31.1) (150,29.5) (200,26.6) (250,27.2) (300,25.1) (350,24.7) (400,23.1) (450,23.1) (500,23.0) (550,22.9) (600,23.0) (650,22.7) (700,21.8) (750,22.1) (800,21.8) (812,21.9)};
\addlegendentry{Table}
\addplot[color=cEpisodic, mark=none, line width=0.8pt, densely dashed]
  coordinates {(50,33.5) (100,34.8) (150,31.3) (200,27.8) (250,28.4) (300,26.5) (350,26.3) (400,24.3) (450,24.7) (500,24.5) (550,24.3) (600,24.4) (650,24.1) (700,23.5) (750,23.7) (800,23.3) (812,23.4)};
\addlegendentry{Episodic}
\addplot[color=cOrange, mark=none, line width=0.8pt]
  coordinates {(50,34.5) (100,34.8) (150,31.2) (200,27.6) (250,28.0) (300,26.6) (350,26.5) (400,24.7) (450,25.1) (500,24.8) (550,24.5) (600,24.5) (650,24.3) (700,23.7) (750,23.8) (800,23.4) (812,23.5)};
\addlegendentry{Tbl+Epi}
\addplot[color=cEpiMiss, mark=none, line width=0.8pt]
  coordinates {(50,34.5) (100,34.1) (150,31.2) (200,27.7) (250,28.4) (300,26.5) (350,26.3) (400,24.4) (450,24.8) (500,24.7) (550,24.7) (600,24.8) (650,24.4) (700,23.9) (750,24.1) (800,23.7) (812,23.7)};
\addlegendentry{Epi+Miss}
\addplot[color=cFull, mark=none, line width=1.2pt]
  coordinates {(50,35.9) (100,34.8) (150,31.9) (200,28.0) (250,28.8) (300,26.7) (350,26.5) (400,24.3) (450,24.8) (500,24.7) (550,24.5) (600,24.6) (650,24.2) (700,23.6) (750,23.9) (800,23.5) (812,23.5)};
\addlegendentry{Memory}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (1,2) ALFWorld
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    ymin=8, ymax=45,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{ALFWorld}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
]
\addplot[color=cStateless, mark=none, line width=0.8pt]
  coordinates {(10,10.7) (20,11.2) (30,16.6) (40,18.6) (50,18.5) (60,19.0) (70,18.6) (80,18.4) (90,17.7) (100,17.5) (110,17.2) (120,16.9) (130,16.4) (134,16.3)};
\addplot[color=cStateless!60, mark=none, line width=0.8pt, densely dotted]
  coordinates {(10,9.3) (20,10.8) (30,15.4) (40,17.9) (50,17.9) (60,18.5) (70,17.8) (80,17.8) (90,17.3) (100,17.2) (110,17.0) (120,16.6) (130,16.1) (134,16.0)};
\addplot[color=cTable, mark=none, line width=0.8pt]
  coordinates {(10,15.0) (20,15.2) (30,18.9) (40,21.5) (50,21.5) (60,22.2) (70,21.9) (80,21.7) (90,21.2) (100,21.1) (110,20.7) (120,20.2) (130,19.6) (134,19.5)};
\addplot[color=cEpisodic, mark=none, line width=0.8pt, densely dashed]
  coordinates {(10,16.4) (20,18.4) (30,22.8) (40,25.0) (50,24.6) (60,25.4) (70,25.0) (80,24.4) (90,24.0) (100,24.3) (110,24.1) (120,24.0) (130,23.9) (134,23.8)};
\addplot[color=cOrange, mark=none, line width=0.8pt]
  coordinates {(10,22.1) (20,24.0) (30,28.7) (40,31.3) (50,30.7) (60,31.0) (70,30.1) (80,29.0) (90,28.4) (100,28.6) (110,28.6) (120,28.3) (130,28.2) (134,28.1)};
\addplot[color=cEpiMiss, mark=none, line width=0.8pt]
  coordinates {(10,35.7) (20,40.8) (30,39.1) (40,40.8) (50,40.0) (60,39.9) (70,38.0) (80,36.9) (90,36.6) (100,37.7) (110,37.6) (120,38.2) (130,38.3) (134,38.6)};
\addplot[color=cFull, mark=none, line width=1.2pt]
  coordinates {(10,37.1) (20,42.4) (30,40.7) (40,41.5) (50,41.0) (60,40.9) (70,39.4) (80,38.6) (90,38.1) (100,39.0) (110,39.2) (120,39.8) (130,39.8) (134,40.0)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (1,3) tau2-bench
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    ymin=5, ymax=28,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small$\boldsymbol{\tau^{2}}$\textbf{-bench}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
]
\addplot[color=cStateless, mark=none, line width=0.8pt]
  coordinates {(10,17.1) (20,20.7) (30,10.3) (40,9.2) (50,7.5) (60,7.0) (70,6.8) (80,6.9) (90,8.5) (100,9.3) (110,9.5) (120,10.5) (130,11.2) (140,11.7) (150,12.0) (160,12.3) (164,12.7)};
\addplot[color=cStateless!60, mark=none, line width=0.8pt, densely dotted]
  coordinates {(10,20.0) (20,24.1) (30,12.1) (40,10.5) (50,8.6) (60,8.5) (70,8.2) (80,8.8) (90,10.4) (100,10.9) (110,11.0) (120,12.0) (130,12.8) (140,13.0) (150,12.7) (160,12.8) (164,13.1)};
\addplot[color=cTable, mark=none, line width=0.8pt]
  coordinates {(10,22.9) (20,25.9) (30,13.8) (40,13.8) (50,12.9) (60,12.1) (70,12.1) (80,12.0) (90,13.1) (100,13.2) (110,12.9) (120,13.7) (130,13.9) (140,14.5) (150,14.9) (160,15.5) (164,15.2)};
\addplot[color=cEpisodic, mark=none, line width=0.8pt, densely dashed]
  coordinates {(10,25.7) (20,25.9) (30,12.9) (40,11.8) (50,9.7) (60,9.0) (70,9.2) (80,9.2) (90,11.6) (100,11.9) (110,12.0) (120,14.6) (130,14.8) (140,16.0) (150,15.8) (160,15.7) (164,17.0)};
\addplot[color=cOrange, mark=none, line width=0.8pt]
  coordinates {(10,25.7) (20,22.4) (30,12.1) (40,12.5) (50,11.8) (60,11.6) (70,12.6) (80,12.4) (90,13.9) (100,14.2) (110,14.2) (120,16.1) (130,16.1) (140,16.2) (150,16.5) (160,16.2) (164,17.6)};
\addplot[color=cEpiMiss, mark=none, line width=0.8pt]
  coordinates {(10,25.7) (20,24.1) (30,12.1) (40,11.8) (50,9.7) (60,10.1) (70,10.1) (80,10.1) (90,11.6) (100,12.3) (110,12.3) (120,14.9) (130,15.6) (140,15.7) (150,15.6) (160,16.0) (164,16.8)};
\addplot[color=cFull, mark=none, line width=1.2pt]
  coordinates {(10,22.9) (20,20.7) (30,11.2) (40,12.5) (50,11.8) (60,11.1) (70,12.1) (80,12.4) (90,13.9) (100,16.6) (110,16.4) (120,18.7) (130,18.6) (140,18.5) (150,18.1) (160,18.5) (164,19.9)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{2pt}

%%% Bottom row: VWA, PDDL, HotpotQA %%%

% (2,1) VWA
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Task index},
    ylabel={Cum.\ accuracy (\%)},
    ymin=8, ymax=20,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{VWA}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
]
\addplot[color=cStateless, mark=none, line width=0.8pt]
  coordinates {(50,13.2) (100,9.1) (150,9.6) (200,9.8) (250,10.2) (300,11.3) (350,11.1) (400,11.3) (450,11.1) (500,10.8) (550,11.6) (600,11.5) (650,11.7) (700,11.7) (750,12.1) (800,12.7) (850,12.7) (900,12.4) (910,12.5)};
\addplot[color=cStateless!60, mark=none, line width=0.8pt, densely dotted]
  coordinates {(50,14.7) (100,11.3) (150,11.1) (200,11.5) (250,11.9) (300,13.3) (350,12.9) (400,13.3) (450,13.1) (500,12.8) (550,13.4) (600,13.4) (650,13.9) (700,14.3) (750,14.8) (800,15.4) (850,15.4) (900,15.3) (910,15.3)};
\addplot[color=cTable, mark=none, line width=0.8pt]
  coordinates {(50,14.7) (100,12.4) (150,11.5) (200,12.0) (250,12.3) (300,13.5) (350,13.0) (400,13.3) (450,13.2) (500,13.0) (550,13.8) (600,13.8) (650,14.2) (700,14.9) (750,15.3) (800,15.9) (850,16.1) (900,15.8) (910,15.8)};
\addplot[color=cEpisodic, mark=none, line width=0.8pt, densely dashed]
  coordinates {(50,14.3) (100,14.9) (150,13.6) (200,13.8) (250,13.9) (300,15.4) (350,15.1) (400,15.2) (450,15.2) (500,14.9) (550,15.5) (600,15.6) (650,15.6) (700,15.9) (750,16.4) (800,17.3) (850,17.5) (900,17.4) (910,17.4)};
\addplot[color=cOrange, mark=none, line width=0.8pt]
  coordinates {(50,12.9) (100,12.0) (150,11.5) (200,12.1) (250,12.8) (300,14.3) (350,14.2) (400,14.5) (450,14.6) (500,14.4) (550,15.1) (600,15.1) (650,15.2) (700,15.7) (750,16.0) (800,16.7) (850,16.8) (900,16.7) (910,16.6)};
\addplot[color=cEpiMiss, mark=none, line width=0.8pt]
  coordinates {(50,14.7) (100,13.4) (150,13.4) (200,13.5) (250,13.7) (300,15.1) (350,14.8) (400,15.0) (450,14.7) (500,14.4) (550,15.1) (600,15.0) (650,14.9) (700,15.6) (750,15.8) (800,16.6) (850,16.9) (900,16.7) (910,16.7)};
\addplot[color=cFull, mark=none, line width=1.2pt]
  coordinates {(50,14.7) (100,13.1) (150,13.0) (200,13.0) (250,13.2) (300,14.4) (350,14.2) (400,14.4) (450,14.3) (500,13.9) (550,14.7) (600,14.7) (650,14.7) (700,15.1) (750,15.4) (800,16.2) (850,16.5) (900,16.2) (910,16.2)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (2,2) PDDL
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Task index},
    ymin=12, ymax=38,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{PDDL}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
]
\addplot[color=cStateless, mark=none, line width=0.8pt]
  coordinates {(5,35.5) (10,19.0) (15,16.3) (20,17.9) (25,16.8) (30,15.0) (35,14.9) (40,16.1) (45,15.2) (50,16.0) (55,16.9) (60,17.6)};
\addplot[color=cStateless!60, mark=none, line width=0.8pt, densely dotted]
  coordinates {(5,36.8) (10,19.5) (15,16.3) (20,17.3) (25,16.8) (30,14.8) (35,15.9) (40,17.2) (45,16.6) (50,17.4) (55,18.2) (60,19.0)};
\addplot[color=cTable, mark=none, line width=0.8pt]
  coordinates {(5,34.2) (10,25.5) (15,20.8) (20,20.7) (25,19.3) (30,17.7) (35,18.1) (40,19.1) (45,19.1) (50,19.3) (55,20.4) (60,21.1)};
\addplot[color=cEpisodic, mark=none, line width=0.8pt, densely dashed]
  coordinates {(5,30.3) (10,17.0) (15,14.8) (20,16.7) (25,16.3) (30,14.8) (35,15.4) (40,16.3) (45,15.6) (50,17.4) (55,18.3) (60,19.0)};
\addplot[color=cOrange, mark=none, line width=0.8pt]
  coordinates {(5,34.2) (10,21.5) (15,18.7) (20,20.1) (25,18.8) (30,16.9) (35,16.7) (40,17.5) (45,17.8) (50,19.0) (55,19.2) (60,20.0)};
\addplot[color=cEpiMiss, mark=none, line width=0.8pt]
  coordinates {(5,42.1) (10,21.5) (15,19.8) (20,20.7) (25,20.5) (30,22.2) (35,25.5) (40,27.7) (45,27.3) (50,31.3) (55,33.8) (60,33.0)};
\addplot[color=cFull, mark=none, line width=1.2pt]
  coordinates {(5,38.2) (10,25.0) (15,23.3) (20,23.7) (25,23.0) (30,24.2) (35,27.0) (40,28.8) (45,28.7) (50,31.7) (55,34.3) (60,33.8)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (2,3) HotpotQA
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Task index},
    ymin=17, ymax=30,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{HotpotQA}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
]
\addplot[color=cStateless, mark=none, line width=0.8pt]
  coordinates {(20,23.6) (40,23.1) (60,22.7) (80,20.5) (100,18.6) (120,18.4) (140,19.1) (160,19.9) (180,20.2) (200,19.8) (220,19.7) (240,20.2) (260,20.0) (280,20.3) (300,20.5)};
\addplot[color=cStateless!60, mark=none, line width=0.8pt, densely dotted]
  coordinates {(20,20.0) (40,22.2) (60,22.1) (80,22.2) (100,20.3) (120,19.5) (140,20.2) (160,20.7) (180,20.8) (200,20.9) (220,20.8) (240,21.1) (260,20.8) (280,20.9) (300,21.4)};
\addplot[color=cTable, mark=none, line width=0.8pt]
  coordinates {(20,20.0) (40,21.3) (60,20.3) (80,20.5) (100,18.0) (120,18.1) (140,18.6) (160,19.5) (180,20.4) (200,20.2) (220,21.1) (240,21.7) (260,21.2) (280,21.1) (300,21.1)};
\addplot[color=cEpisodic, mark=none, line width=0.8pt, densely dashed]
  coordinates {(20,21.8) (40,25.9) (60,26.7) (80,27.4) (100,23.9) (120,22.3) (140,22.8) (160,23.0) (180,23.8) (200,23.8) (220,24.6) (240,25.4) (260,24.6) (280,24.9) (300,25.0)};
\addplot[color=cOrange, mark=none, line width=0.8pt]
  coordinates {(20,25.5) (40,25.9) (60,25.6) (80,25.6) (100,23.5) (120,22.3) (140,23.0) (160,23.6) (180,24.4) (200,24.3) (220,25.6) (240,26.5) (260,26.1) (280,26.7) (300,27.0)};
\addplot[color=cEpiMiss, mark=none, line width=0.8pt]
  coordinates {(20,27.3) (40,26.9) (60,27.3) (80,26.9) (100,24.2) (120,22.3) (140,22.8) (160,23.0) (180,24.0) (200,23.6) (220,25.1) (240,26.0) (260,25.7) (280,25.8) (300,26.0)};
\addplot[color=cFull, mark=none, line width=1.2pt]
  coordinates {(20,27.3) (40,26.9) (60,26.2) (80,26.9) (100,24.8) (120,23.9) (140,24.4) (160,25.5) (180,26.5) (200,25.9) (220,27.3) (240,27.8) (260,27.1) (280,27.3) (300,27.5)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{2pt}
\centering\ref{cumulativelegend}

\caption{Cumulative accuracy ($k=1$) across all six benchmarks for all seven memory settings. Each point shows the aggregate accuracy over all tasks processed up to that index. PDDL and ALFWorld show the clearest separation, as the failure-learning settings (Epi+Miss and Memory) pull away from the stateless baseline as experience accumulates.}
\label{fig:cumulative_accuracy}
\end{figure*}

==> figures/intro_figure.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}[t]{0.38\textwidth}
\centering
\includegraphics[width=\textwidth]{figures/intro.png}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.58\textwidth}
\centering
\begin{tikzpicture}[baseline=-13pt]
\begin{axis}[
    width=\textwidth,
    height=0.52\textwidth,
    xlabel={Episodes completed},
    ylabel={Latency reduction (\%)},
    xmin=4, xmax=120,
    ymin=0, ymax=65,
    ytick={0, 10, 20, 30, 40, 50, 60},
    legend style={at={(0.03,0.03)}, anchor=south west, font=\tiny,
                  draw=none, fill=white, fill opacity=0.9},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={gray!15, line width=0.3pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
]

% Stateless speculator (condition A) — roughly flat ~28%
\addplot[color=cBlueMed, line width=1.2pt, densely dashed] coordinates {
  (4, 28.9) (8, 28.2) (12, 23.3) (16, 27.0)
  (20, 31.9) (24, 38.0) (28, 34.4) (32, 31.5) (36, 37.8)
  (40, 35.3) (44, 33.0) (48, 34.0) (52, 27.6) (56, 31.0)
  (60, 28.6) (64, 25.1) (68, 24.7) (72, 26.2) (76, 31.2)
  (80, 30.8) (84, 35.2) (88, 27.8) (92, 22.4) (96, 18.2)
  (100, 18.1) (104, 18.4) (108, 23.3) (112, 21.5) (116, 20.0)
  (120, 21.0)
};
\addlegendentry{Stateless speculator}

% Memory-augmented speculator (condition G) — increasing trend
\addplot[color=cBlueDeep, line width=1.2pt] coordinates {
  (4, 27.7) (8, 31.5) (12, 37.1) (16, 42.3)
  (20, 47.6) (24, 48.7) (28, 41.5) (32, 36.8) (36, 41.2)
  (40, 46.5) (44, 45.8) (48, 46.9) (52, 41.5) (56, 44.4)
  (60, 43.0) (64, 49.4) (68, 52.0) (72, 51.7) (76, 46.5)
  (80, 48.3) (84, 54.1) (88, 48.4) (92, 47.5) (96, 37.3)
  (100, 40.8) (104, 43.0) (108, 48.2) (112, 54.1) (116, 57.8)
  (120, 52.0)
};
\addlegendentry{Speculator with memory}

\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{\textbf{Left:}~The speculator predicts the next output during
environment idle time and pre-launches it. A hit skips the actor LLM call;
a miss discards the speculative work. Memory of past trajectories increases
the hit rate.
\textbf{Right:}~Estimated latency reduction on ALFWorld (10-episode sliding
window), counting each correct speculation as hiding the latency of one actor LLM call. The stateless speculator stays near $\sim$28\%; with memory
the reduction grows to over 50\%.}
\label{fig:intro_figure}
\end{figure*}

==> figures/learning_curve.tex <==
\begin{figure*}[t]
\centering

% Column headers
\begin{minipage}[t]{0.38\textwidth}
\centering{\scriptsize\textsc{Type 1: Action pred.}}
\end{minipage}
\hspace{-40pt}
\begin{minipage}[t]{0.38\textwidth}
\centering{\scriptsize\textsc{Type 2: Obs.\ pred.}}
\end{minipage}
\hspace{-30pt}
\begin{minipage}[t]{0.38\textwidth}
\centering{\scriptsize\textsc{Type 3: Chained pred.}}
\end{minipage}

\vspace{2pt}

%%% Top row: WebArena, ALFWorld, tau2-bench %%%

% (1,1) WebArena
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    ylabel={Cum.\ accuracy (\%)},
    ymin=12, ymax=35,
    legend style={at={(0.97,0.97)}, anchor=north east, font=\scriptsize,
                  draw=none, fill=white, fill opacity=0.85},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{WebArena}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=none]
  coordinates {(50,23.6) (100,21.8) (150,20.0) (200,20.5) (250,18.0) (300,17.5) (350,17.1) (400,17.5) (450,17.5) (500,17.6) (550,18.6) (600,18.9) (650,19.6) (700,19.4) (750,19.6) (811,19.6)};
\addlegendentry{Stateless}
\addplot[color=cFull, mark=none]
  coordinates {(50,31.3) (100,30.9) (150,28.9) (200,30.3) (250,26.6) (300,26.2) (350,25.1) (400,25.4) (450,24.5) (500,23.9) (550,24.4) (600,24.6) (650,25.0) (700,24.5) (750,24.7) (811,24.6)};
\addlegendentry{Memory}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (1,2) ALFWorld
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    ymin=8, ymax=45,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{ALFWorld}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=none]
  coordinates {(1,16.7) (10,10.7) (20,11.2) (30,16.6) (40,18.6) (50,18.5) (60,19.0) (70,18.6) (80,18.4) (90,17.7) (100,17.5) (110,17.2) (120,16.9) (130,16.4) (134,16.3)};
\addplot[color=cFull, mark=none]
  coordinates {(1,16.7) (10,37.1) (20,42.4) (30,40.7) (40,41.5) (50,41.0) (60,40.9) (70,39.4) (80,38.6) (90,38.1) (100,39.0) (110,39.2) (120,39.8) (130,39.8) (134,40.0)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (1,3) tau2-bench
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    ymin=5, ymax=25,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small$\boldsymbol{\tau^{2}}$\textbf{-bench}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=none]
  coordinates {(10,17.1) (20,20.7) (30,10.3) (40,9.2) (50,7.5) (60,7.0) (70,6.8) (80,6.9) (90,8.5) (100,9.3) (110,9.5) (120,10.5) (130,11.2) (140,11.7) (150,12.0) (160,12.3) (164,12.7)};
\addplot[color=cFull, mark=none]
  coordinates {(10,22.9) (20,20.7) (30,11.2) (40,12.5) (50,11.8) (60,11.1) (70,12.1) (80,12.4) (90,13.9) (100,16.6) (110,16.4) (120,18.7) (130,18.6) (140,18.5) (150,18.1) (160,18.5) (164,19.9)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{2pt}

%%% Bottom row: VWA, PDDL, HotpotQA %%%

% (2,1) VWA
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Task index},
    ylabel={Cum.\ accuracy (\%)},
    ymin=8, ymax=22,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{VWA}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=none]
  coordinates {(50,12.0) (100,13.9) (150,14.3) (200,13.3) (250,12.3) (300,13.1) (350,13.9) (400,15.1) (450,15.1) (500,14.3) (550,13.9) (600,13.0) (650,12.9) (700,12.5) (750,12.6) (800,12.8) (850,13.0) (909,12.4)};
\addplot[color=cFull, mark=none]
  coordinates {(50,13.0) (100,13.9) (150,15.2) (200,15.0) (250,14.9) (300,15.6) (350,16.5) (400,17.6) (450,17.4) (500,16.8) (550,16.4) (600,16.2) (650,16.1) (700,15.7) (750,15.7) (800,16.1) (850,16.4) (909,16.0)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (2,2) PDDL
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Task index},
    ymin=10, ymax=40,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{PDDL}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=none]
  coordinates {(5,22.5) (10,24.5) (15,21.1) (20,19.1) (25,18.6) (30,17.8) (35,16.5) (40,15.5) (45,16.5) (50,16.4) (55,16.8) (59,17.6)};
\addplot[color=cFull, mark=none]
  coordinates {(5,30.0) (10,29.1) (15,27.1) (20,25.6) (25,25.4) (30,24.4) (35,24.7) (40,27.0) (45,28.5) (50,28.3) (55,31.7) (59,33.8)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (2,3) HotpotQA
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.82\textwidth,
    xlabel={Task index},
    ymin=15, ymax=32,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{HotpotQA}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=none]
  coordinates {(20,23.6) (40,23.1) (60,22.7) (80,20.5) (100,18.6) (120,18.4) (140,19.1) (160,19.9) (180,20.2) (200,19.8) (220,19.7) (240,20.2) (260,20.0) (280,20.3) (300,20.5)};
\addplot[color=cFull, mark=none]
  coordinates {(20,27.3) (40,26.9) (60,26.2) (80,26.9) (100,24.8) (120,23.9) (140,24.4) (160,25.5) (180,26.5) (200,25.9) (220,27.3) (240,27.8) (260,27.1) (280,27.3) (300,27.5)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Cumulative accuracy ($k=1$) across all six benchmarks, grouped by
speculation type. Each point shows aggregate accuracy over all tasks up to
that index. ``Memory'' denotes the best-performing memory setting per
benchmark. The learning effect is strongest on Type~2 benchmarks, where
memory climbs steadily while the stateless baseline remains flat.
All seven settings are shown in Appendix~\ref{app:all_learning_curves}.}
\label{fig:learning_curve}
\end{figure*}


==> figures/live_latency.tex <==
\begin{figure}[t]
\centering

% (a) ALFWorld: time saved per 100 steps vs env delay
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=0.82\textwidth,
    xlabel={\small Environment delay (s)},
    ylabel={\small Time saved (s\,/\,100 steps)},
    ymin=0, ymax=250,
    xmin=0, xmax=22,
    xtick={0,5,10,15,20},
    ytick={0,50,100,150,200,250},
    legend style={at={(0.97,0.5)}, anchor=east, font=\scriptsize,
                  draw=none, fill=white, fill opacity=0.9,
                  row sep=-1pt},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title={\small\textbf{(a) ALFWorld: savings vs.\ env delay}},
    title style={yshift=-2pt},
]
% Upper bound (instant spec)
\addplot[color=cGray, line width=1.2pt, mark=none, densely dotted]
  coordinates {(0,0) (2,81.9) (3,116.6) (5,159.6) (7,184.5) (10,207.0) (12,215.8) (15,223.5) (20,231.0)};
\addlegendentry{Upper bound}

% Predicted
\addplot[color=cBlueDark, line width=1.2pt, mark=none, dashed]
  coordinates {(0,0) (2,0) (3,11.1) (5,83.2) (7,134.6) (10,172.0) (12,185.6) (15,196.7) (20,204.8)};
\addlegendentry{Predicted}

% Measured 
\addplot[color=cOrange, line width=1.5pt, mark=*, mark size=1.5pt]
  coordinates {(0,0) (2,2.2) (3,20.8) (5,86.7) (7,138.7) (10,182.6) (12,199.3) (15,214.2) (20,226.4)};
\addlegendentry{Measured}

% Annotation: spec latency bottleneck
\draw[<->, red, line width=0.6pt] (axis cs:3,20.8) -- (axis cs:3,116.6)
  node[midway, anchor=north west, xshift=8pt, font=\small, text=red] {spec overhead};

\end{axis}
\end{tikzpicture}
\end{minipage}%
\hfill
% (b) HotpotQA: actor/spec latency + accuracy by step depth
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=0.82\textwidth,
    xlabel={\small Step depth},
    ylabel={\small Median latency (s)},
    ymin=0, ymax=12,
    xmin=0.5, xmax=7.5,
    xtick={1,2,3,4,5,6,7},
    legend style={at={(0.03,0.97)}, anchor=north west, font=\tiny,
                  draw=none, fill=white, fill opacity=0.9,
                  row sep=-1pt},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title={\small\textbf{(b) HotpotQA: latency and accuracy}},
    title style={yshift=-2pt},
    axis y line*=left,
]
% Actor
\addplot[color=cBlueDark, line width=1.2pt, mark=*, mark size=1.2pt]
  coordinates {(1,4.0) (2,3.4) (3,2.8) (4,4.2) (5,7.2) (6,9.4) (7,7.2)};
\addlegendentry{Actor (GPT-5.4)}

% Speculator
\addplot[color=cOrange, line width=1.2pt, mark=square*, mark size=1.2pt]
  coordinates {(1,1.7) (2,1.6) (3,1.6) (4,1.6) (5,1.6) (6,1.8) (7,1.9)};
\addlegendentry{Spec (GPT-4.1-mini)}
\end{axis}

% Secondary y-axis for accuracy
\begin{axis}[
    width=\textwidth,
    height=0.82\textwidth,
    ylabel={\small Action accuracy (\%)},
    ymin=0, ymax=70,
    xmin=0.5, xmax=7.5,
    xtick=\empty,
    ytick={0,20,40,60},
    legend style={at={(0.97,0.97)}, anchor=north east, font=\tiny,
                  draw=none, fill=white, fill opacity=0.9,
                  row sep=-1pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
    axis y line*=right,
    axis x line=none,
]
% Stateless
\addplot[color=cGray, line width=1.0pt, mark=o, mark size=1.2pt, densely dotted]
  coordinates {(1,32.7) (2,19.2) (3,11.0) (4,9.5) (5,4.8) (6,10.5) (7,3.1)};
\addlegendentry{Stateless acc.}

% Memory
\addplot[color=cBlueMed, line width=1.2pt, mark=triangle*, mark size=1.5pt, dashed]
  coordinates {(1,33.0) (2,33.6) (3,22.0) (4,14.3) (5,7.1) (6,18.4) (7,9.4)};
\addlegendentry{Memory acc.}
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{\textbf{Live latency validation.} \textbf{(a)}~ALFWorld savings vs.\ delay $\ell_{\mathrm{env}}$. Dotted: theoretical bound (zero-latency speculator). At $\ell_{\mathrm{env}} < 3$\,s, speculator latency ($\sim$2.7\,s) constrains gains (red). Measured results (solid) track replay predictions (dashed), validating the offline model. \textbf{(b)}~HotpotQA latency and accuracy by step. Speculator is $2\text{--}5\times$ faster than actor, providing a consistent head start. Memory accuracy (dashed) consistently outperforms Stateless (dotted) across all depths.}

\label{fig:live_latency}
\end{figure}

==> figures/per_group_breakdown.tex <==
\begin{figure*}[t]
\centering

% ── shared legend ──────────────────────────────────────────────────────
\pgfplotsset{
  group bar base/.style={
    ybar,
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
    area legend,
    ymin=0,
    legend style={font=\scriptsize, draw=none, fill=white,
                  fill opacity=0.9, column sep=4pt},
  },
}

% ── Top row ────────────────────────────────────────────────────────────

% (1) WebArena
\begin{minipage}[t]{0.32\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    group bar base,
    width=\textwidth,
    height=0.75\textwidth,
    bar width=5pt,
    ylabel={Accuracy (\%)},
    symbolic x coords={Gitlab,Map,Multi,Reddit,Shop,Shop-adm},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=25, anchor=east},
    ymax=45,
    ytick={0,10,20,30,40},
    enlarge x limits=0.10,
    title={\small\textbf{WebArena}},
    legend to name=sharedlegend,
    legend columns=2,
]
\addplot[fill=cStateless!60, draw=none]
  coordinates {
    (Gitlab,27.5) (Map,18.3) (Multi,20.1)
    (Reddit,31.1) (Shop,10.5) (Shop-adm,13.5)
  };
\addlegendentry{Stateless}

\addplot[fill=cFull!75, draw=none]
  coordinates {
    (Gitlab,30.6) (Map,25.4) (Multi,24.3)
    (Reddit,35.4) (Shop,15.2) (Shop-adm,19.8)
  };
\addlegendentry{Memory}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
%
% (2) ALFWorld
\begin{minipage}[t]{0.32\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    group bar base,
    width=\textwidth,
    height=0.75\textwidth,
    bar width=5pt,
    symbolic x coords={Look,Pick\&Pl,Clean,Cool,Heat,Two-obj},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=25, anchor=east},
    ymax=60,
    ytick={0,10,20,30,40,50,60},
    enlarge x limits=0.10,
    title={\small\textbf{ALFWorld}},
]
\addplot[fill=cStateless!60, draw=none]
  coordinates {
    (Look,25.6) (Pick\&Pl,30.2) (Clean,25.1)
    (Cool,22.1) (Heat,15.3) (Two-obj,37.9)
  };

\addplot[fill=cFull!75, draw=none]
  coordinates {
    (Look,38.1) (Pick\&Pl,41.3) (Clean,48.6)
    (Cool,48.2) (Heat,47.9) (Two-obj,52.0)
  };
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
%
% (3) tau2-bench
\begin{minipage}[t]{0.32\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    group bar base,
    width=\textwidth,
    height=0.75\textwidth,
    bar width=5pt,
    symbolic x coords={Retail,Airline},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=25, anchor=east},
    ymax=30,
    ytick={0,5,10,15,20,25,30},
    enlarge x limits=0.35,
    title={\small\textbf{$\tau^{2}$-bench}},
]
\addplot[fill=cStateless!60, draw=none]
  coordinates {(Retail,18.2) (Airline,0.0)};

\addplot[fill=cFull!75, draw=none]
  coordinates {(Retail,25.2) (Airline,7.5)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{6pt}

% ── Bottom row ─────────────────────────────────────────────────────────

% (4) VWA
\begin{minipage}[t]{0.32\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    group bar base,
    width=\textwidth,
    height=0.75\textwidth,
    bar width=5pt,
    ylabel={Accuracy (\%)},
    symbolic x coords={Classifieds,Reddit,Shopping},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=25, anchor=east},
    ymax=25,
    ytick={0,5,10,15,20,25},
    enlarge x limits=0.20,
    title={\small\textbf{VWA}},
]
\addplot[fill=cStateless!60, draw=none]
  coordinates {(Classifieds,12.7) (Reddit,18.2) (Shopping,9.8)};

\addplot[fill=cFull!75, draw=none]
  coordinates {(Classifieds,14.2) (Reddit,19.2) (Shopping,14.7)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
%
% (5) PDDL
\begin{minipage}[t]{0.32\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    group bar base,
    width=\textwidth,
    height=0.75\textwidth,
    bar width=5pt,
    symbolic x coords={Barman,Blockworld,Gripper,Tyreworld},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=25, anchor=east},
    ymax=70,
    ytick={0,10,20,30,40,50,60,70},
    enlarge x limits=0.15,
    title={\small\textbf{PDDL}},
]
\addplot[fill=cStateless!60, draw=none]
  coordinates {
    (Barman,12.5) (Blockworld,15.4) (Gripper,19.0) (Tyreworld,24.2)
  };

\addplot[fill=cFull!75, draw=none]
  coordinates {
    (Barman,35.2) (Blockworld,21.8) (Gripper,25.8) (Tyreworld,57.9)
  };
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
%
% (6) HotpotQA
\begin{minipage}[t]{0.32\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    group bar base,
    width=\textwidth,
    height=0.75\textwidth,
    bar width=5pt,
    symbolic x coords={Bridge,Comparison},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=25, anchor=east},
    ymax=65,
    ytick={0,10,20,30,40,50,60},
    enlarge x limits=0.35,
    title={\small\textbf{HotpotQA}},
]
\addplot[fill=cStateless!60, draw=none]
  coordinates {(Bridge,16.7) (Comparison,44.6)};

\addplot[fill=cFull!75, draw=none]
  coordinates {(Bridge,23.2) (Comparison,54.5)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{4pt}

% ── Shared legend ──────────────────────────────────────────────────────
\ref{sharedlegend}

\caption{Per-group accuracy breakdown ($k$=1) across all six benchmarks.
Groups correspond to websites for WebArena/VWA, task types for ALFWorld,
domains for $\tau^{2}$-bench, planning domains for PDDL, and question
types for HotpotQA. Memory improves over Stateless across nearly all
groups, with the largest gains on ALFWorld task types with stereotyped
sequences and PDDL Tyreworld.}
\label{fig:per_group_breakdown}
\end{figure*}


==> figures/step_depth.tex <==
\begin{figure*}[t]
\centering

%%% Top row: WebArena, ALFWorld, tau2-bench %%%

% (1,1) WebArena
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.75\textwidth,
    ylabel={Accuracy (\%)},
    ymin=0, ymax=65,
    xmin=-0.3, xmax=5.3,
    xtick={0,1,2,3,4,5},
    legend style={at={(0.97,0.97)}, anchor=north east, font=\scriptsize,
                  draw=none, fill=white, fill opacity=0.85},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{WebArena}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.2pt]
  coordinates {(0,40.4) (1,44.8) (2,18.0) (3,13.9) (4,23.3) (5,17.1)};
\addlegendentry{Stateless}
\addplot[color=cFull, mark=diamond*, mark size=1.2pt]
  coordinates {(0,56.1) (1,47.4) (2,22.5) (3,18.2) (4,28.3) (5,19.9)};
\addlegendentry{Memory}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (1,2) ALFWorld
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.75\textwidth,
    ymin=0, ymax=55,
    xmin=-0.3, xmax=5.3,
    xtick={0,1,2,3,4,5},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{ALFWorld}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.2pt]
  coordinates {(0,34.3) (1,22.4) (2,23.1) (3,26.9) (4,23.1) (5,25.6)};
\addplot[color=cFull, mark=diamond*, mark size=1.2pt]
  coordinates {(0,47.0) (1,35.8) (2,38.8) (3,45.5) (4,43.8) (5,46.5)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (1,3) tau2-bench
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.75\textwidth,
    ymin=0, ymax=30,
    xmin=-0.3, xmax=3.3,
    xtick={0,1,2,3},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small$\boldsymbol{\tau^{2}}$\textbf{-bench}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.2pt]
  coordinates {(0,7.6) (1,22.0) (2,17.9) (3,12.5)};
\addplot[color=cFull, mark=diamond*, mark size=1.2pt]
  coordinates {(0,18.6) (1,21.2) (2,20.5) (3,12.5)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{2pt}

%%% Bottom row: VWA, PDDL, HotpotQA %%%

% (2,1) VWA
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.75\textwidth,
    xlabel={Step depth},
    ylabel={Accuracy (\%)},
    ymin=0, ymax=30,
    xmin=-0.5, xmax=10.5,
    xtick={0,2,4,6,8,10},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{VWA}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.2pt]
  coordinates {(0,9.1) (1,8.4) (2,18.7) (3,18.0) (4,17.4) (5,16.3) (6,14.2) (7,15.1) (8,13.8) (9,13.5) (10,12.4)};
\addplot[color=cFull, mark=diamond*, mark size=1.2pt]
  coordinates {(0,13.4) (1,14.3) (2,22.6) (3,23.0) (4,18.4) (5,19.0) (6,18.6) (7,17.1) (8,16.8) (9,19.5) (10,13.5)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (2,2) PDDL
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.75\textwidth,
    xlabel={Step depth},
    ymin=0, ymax=55,
    xmin=-0.5, xmax=10.5,
    xtick={0,2,4,6,8,10},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{PDDL}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.2pt]
  coordinates {(0,13.3) (1,9.3) (2,20.4) (3,19.3) (4,17.2) (5,25.9) (6,24.1) (7,15.2) (8,21.2) (9,13.0) (10,17.0)};
\addplot[color=cFull, mark=diamond*, mark size=1.2pt]
  coordinates {(0,20.0) (1,37.0) (2,42.6) (3,40.4) (4,24.1) (5,44.8) (6,35.2) (7,26.1) (8,34.8) (9,30.4) (10,38.3)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{-10pt}
% (2,3) HotpotQA
\begin{minipage}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.12\textwidth,
    height=0.75\textwidth,
    xlabel={Step depth},
    ymin=0, ymax=50,
    xmin=-0.3, xmax=5.3,
    xtick={0,1,2,3,4,5},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    title={\small\textbf{HotpotQA}},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=1.2pt,
]
\addplot[color=cStateless, mark=o, mark size=1.2pt]
  coordinates {(0,32.7) (1,19.2) (2,11.0) (3,9.5) (4,4.8) (5,7.1)};
\addplot[color=cFull, mark=diamond*, mark size=1.2pt]
  coordinates {(0,33.0) (1,33.6) (2,22.0) (3,14.3) (4,7.1) (5,14.3)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Speculation accuracy by step depth across all six benchmarks.
Step depth~0 is the first speculated step (not the initial task step,
which is excluded).
``Memory'' denotes the best-performing memory setting per benchmark.
Memory maintains higher accuracy at most depths, with the advantage
largest on Type~2 benchmarks (15--20pp on ALFWorld, 10--20pp on PDDL).}
\label{fig:step_depth}
\end{figure*}

